Surface reentrance in the semi-infinite spin-1 Ising models

The critical behavior of the semi-infinite Blume-Capel and Blume-Emery-Griffiths models is investigated in the pair approximation of the Cluster Variation Method. Equations for bulk and surface order parameters and n.n. correlation functions are given, from which analytical expressions for the second order bulk and surface critical temperatures are derived. The phase diagrams of the Blume-Capel model are classified, and the existence of a surface first order transition is discussed. This transition is shown to be, under certain conditions, slightly reentrant, and the behavior of the surface order parameters and correlation functions is given for such a case. The extension of our results to the Blume-Emery-Griffiths model is briefly discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
************************ FIGURE 1 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 07/17/92  17:34:13
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [5]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 159.55  84.83 159.55 M 1 L
750.27 159.55 757.00 159.55 M 1 L
 73.09 153.55 M (0.1) rsh
 78.09 241.78  84.83 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0.2) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.3) rsh
 78.09 406.22  84.83 406.22 M 1 L
750.27 406.22 757.00 406.22 M 1 L
 73.09 400.22 M (0.4) rsh
 78.09 488.45  84.83 488.45 M 1 L
750.27 488.45 757.00 488.45 M 1 L
 73.09 482.45 M (0.5) rsh
 73.09 564.67 M (0.6) rsh
 78.09  50 M (0) csh
191.24  77.33 191.24  82.53 M 1 L
191.24 565.47 191.24 570.67 M 1 L
191.24  50 M (0.1) csh
304.40  77.33 304.40  82.53 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  50 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (0.3) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  50 M (0.4) csh
643.85  77.33 643.85  82.53 M 1 L
643.85 565.47 643.85 570.67 M 1 L
643.85  50 M (0.5) csh
757.00  50 M (0.6) csh
3 setlinewidth
609.43 298.37 609.26 299.33 607.30 307.56 604.44 315.78 600.68 324.00
596.02 332.22 590.44 340.44 583.94 348.67 576.50 356.89 568.12 365.11
558.77 373.33 548.44 381.56 537.12 389.78 524.79 398.00 511.42 406.22
496.99 414.45 481.48 422.67 464.86 430.89 447.08 439.11 428.13 447.33
407.95 455.56 386.52 463.78 363.79 472.00 339.70 480.22 314.21 488.45
287.24 496.67 258.74 504.89 228.64 513.11 196.86 521.34 163.30 529.56
127.87 537.78  90.45 546.00  78.09 548.57
M 32 L
DA
643.29  85.55 643.29  93.78 643.29 102.00 643.29 110.22 643.29 118.44
643.29 126.66 643.29 134.89 643.29 143.11 643.29 151.33 643.29 159.55
642.20 167.78 641.09 176.00 639.98 184.22 638.88 192.44 636.66 200.67
634.46 208.89 632.25 217.11 630.03 225.33 627.83 233.55 624.51 241.78
622.30 250.00 618.99 258.22 616.77 266.44 614.57 274.67 612.36 282.89
611.25 291.11 609.43 298.37
M 26 L
2 setlinewidth
417.55  318.00 M (BF,SF) csh
643.85  482.45 M (BP,SP) csh
417.55  10.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 8.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 2 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 07/17/92  17:47:12
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [5]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 159.55  84.83 159.55 M 1 L
750.27 159.55 757.00 159.55 M 1 L
 73.09 153.55 M (0.1) rsh
 78.09 241.78  84.83 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0.2) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.3) rsh
 78.09 406.22  84.83 406.22 M 1 L
750.27 406.22 757.00 406.22 M 1 L
 73.09 400.22 M (0.4) rsh
 78.09 488.45  84.83 488.45 M 1 L
750.27 488.45 757.00 488.45 M 1 L
 73.09 482.45 M (0.5) rsh
 73.09 564.67 M (0.6) rsh
 78.09  50 M (0) csh
175.08  77.33 175.08  82.53 M 1 L
175.08 565.47 175.08 570.67 M 1 L
175.08  50 M (0.1) csh
272.07  77.33 272.07  82.53 M 1 L
272.07 565.47 272.07 570.67 M 1 L
272.07  50 M (0.2) csh
369.05  77.33 369.05  82.53 M 1 L
369.05 565.47 369.05 570.67 M 1 L
369.05  50 M (0.3) csh
466.04  77.33 466.04  82.53 M 1 L
466.04 565.47 466.04 570.67 M 1 L
466.04  50 M (0.4) csh
563.03  77.33 563.03  82.53 M 1 L
563.03 565.47 563.03 570.67 M 1 L
563.03  50 M (0.5) csh
660.01  77.33 660.01  82.53 M 1 L
660.01 565.47 660.01 570.67 M 1 L
660.01  50 M (0.6) csh
757.00  50 M (0.7) csh
3 setlinewidth
533.52 298.37 533.38 299.33 531.70 307.56 529.25 315.78 526.03 324.00
522.03 332.22 517.25 340.44 511.67 348.67 505.30 356.89 498.11 365.11
490.10 373.33 481.25 381.56 471.55 389.78 460.98 398.00 449.51 406.22
437.15 414.45 423.85 422.67 409.60 430.89 394.37 439.11 378.12 447.33
360.83 455.56 342.46 463.78 322.98 472.00 302.33 480.22 280.48 488.45
257.36 496.67 232.93 504.89 207.13 513.11 179.89 521.34 151.12 529.56
120.76 537.78  88.68 546.00  78.09 548.57
M 32 L
DA
562.55  85.55 562.55  93.78 562.55 102.00 562.55 110.22 562.55 118.44
562.55 126.66 562.55 134.89 562.55 143.11 562.55 151.33 562.55 159.55
561.61 167.78 560.66 176.00 559.71 184.22 558.77 192.44 556.87 200.67
554.98 208.89 553.09 217.11 551.18 225.33 549.29 233.55 546.45 241.78
544.56 250.00 541.72 258.22 539.82 266.44 537.93 274.67 536.04 282.89
535.08 291.11 533.52 298.37
M 26 L
1 setlinewidth
SO
638.10 208.89 634.53 217.11 628.77 225.33 620.88 233.55 610.72 241.78
598.29 250.00 583.43 258.22 566.06 266.44 546.05 274.67 536.04 282.89
M 9 L
DA
660.01  77.33 660.06 118.44 660.23 126.66 660.52 134.89 660.80 143.11
660.88 151.33 660.51 159.55 659.58 167.78 655.00 176.00 647.49 184.22
642.50 192.44 639.78 200.67
M 11 L
2 setlinewidth
550.00  285.00 M (X) csh
417.55  10.00 M (d) csh
369.05  318.00 M (BF,SF) csh
610.00  153.55 M (BP,SF) csh
660.00  482.45 M (BP,SP) csh
/Symbol findfont 30 scalefont setfont
 8.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 3 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 07/17/92  17:52:00
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [5]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 73.09 133.00 M (0.1) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (0.2) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 73.09 256.33 M (0.3) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.4) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 73.09 379.67 M (0.5) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (0.6) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 503.00 M (0.7) rsh
 73.09 564.67 M (0.8) rsh
 78.09  50 M (0) csh
191.24  77.33 191.24  82.53 M 1 L
191.24 565.47 191.24 570.67 M 1 L
191.24  50 M (0.1) csh
304.40  77.33 304.40  82.53 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  50 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (0.3) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  50 M (0.4) csh
643.85  77.33 643.85  82.53 M 1 L
643.85 565.47 643.85 570.67 M 1 L
643.85  50 M (0.5) csh
757.00  50 M (0.6) csh
3 setlinewidth
609.43 243.11 609.26 243.83 607.30 250.00 604.44 256.17 600.68 262.33
596.02 268.50 590.44 274.67 583.94 280.83 576.50 287.00 568.12 293.17
558.77 299.33 548.44 305.50 537.12 311.67 524.79 317.83 511.42 324.00
496.99 330.17 481.48 336.33 464.86 342.50 447.08 348.67 428.13 354.83
407.95 361.00 386.52 367.17 363.79 373.33 339.70 379.50 314.21 385.67
287.24 391.83 258.74 398.00 228.64 404.17 196.86 410.33 163.30 416.50
127.87 422.67  90.45 428.83  78.09 430.76
M 32 L
DA
643.29  83.50 643.29  89.66 643.29  95.83 643.29 102.00 643.29 108.16
643.29 114.33 643.29 120.50 643.29 126.66 643.29 132.83 643.29 139.00
642.20 145.16 641.09 151.33 639.98 157.50 638.88 163.67 636.66 169.83
634.46 176.00 632.25 182.17 630.03 188.33 627.83 194.50 624.51 200.67
622.30 206.83 618.99 213.00 616.77 219.17 614.57 225.33 612.36 231.50
611.25 237.67 609.43 243.11
M 26 L
1 setlinewidth
SO
533.00 313.83
533.02 324.00 531.40 330.17 529.46 336.33 527.26 342.50 524.73 348.67
521.94 354.83 518.83 361.00 515.41 367.17 511.71 373.33 507.71 379.50
503.36 385.67 498.73 391.83 493.80 398.00 488.52 404.17 482.91 410.33
476.97 416.50 470.73 422.67 464.13 428.83 457.19 435.00 449.89 441.17
442.25 447.33 434.24 453.50 425.85 459.67 417.07 465.83 407.96 472.00
398.42 478.17 388.46 484.33 378.15 490.50 367.34 496.67 356.14 502.84
344.51 509.00 332.43 515.17 319.83 521.34 306.78 527.50 293.30 533.67
279.22 539.84 264.68 546.00 249.56 552.17 233.81 558.34 217.57 564.50
200.72 570.67
M 41 L
2 setlinewidth
550.00 315.00 M (X) csh
417.55 256.33 M (BF,SF) csh
304.40 441.33 M (BP,SF) csh
643.85 379.67 M (BP,SP) csh
417.55  10.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 8.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 4 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 07/17/92  17:56:26
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [5]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 73.09 133.00 M (0.1) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (0.2) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 73.09 256.33 M (0.3) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.4) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 73.09 379.67 M (0.5) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (0.6) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 503.00 M (0.7) rsh
 73.09 564.67 M (0.8) rsh
 78.09  50 M (0) csh
175.08  77.33 175.08  82.53 M 1 L
175.08 565.47 175.08 570.67 M 1 L
175.08  50 M (0.1) csh
272.07  77.33 272.07  82.53 M 1 L
272.07 565.47 272.07 570.67 M 1 L
272.07  50 M (0.2) csh
369.05  77.33 369.05  82.53 M 1 L
369.05 565.47 369.05 570.67 M 1 L
369.05  50 M (0.3) csh
466.04  77.33 466.04  82.53 M 1 L
466.04 565.47 466.04 570.67 M 1 L
466.04  50 M (0.4) csh
563.03  77.33 563.03  82.53 M 1 L
563.03 565.47 563.03 570.67 M 1 L
563.03  50 M (0.5) csh
660.01  77.33 660.01  82.53 M 1 L
660.01 565.47 660.01 570.67 M 1 L
660.01  50 M (0.6) csh
757.00  50 M (0.7) csh
3 setlinewidth
533.52 243.11 533.38 243.83 531.70 250.00 529.25 256.17 526.03 262.33
522.03 268.50 517.25 274.67 511.67 280.83 505.30 287.00 498.11 293.17
490.10 299.33 481.25 305.50 471.55 311.67 460.98 317.83 449.51 324.00
437.15 330.17 423.85 336.33 409.60 342.50 394.37 348.67 378.12 354.83
360.83 361.00 342.46 367.17 322.98 373.33 302.33 379.50 280.48 385.67
257.36 391.83 232.93 398.00 207.13 404.17 179.89 410.33 151.12 416.50
120.76 422.67  88.68 428.83  78.09 430.76
M 32 L
DA
562.55  83.50 562.55  89.66 562.55  95.83 562.55 102.00 562.55 108.16
562.55 114.33 562.55 120.50 562.55 126.66 562.55 132.83 562.55 139.00
561.61 145.16 560.66 151.33 559.71 157.50 558.77 163.67 556.87 169.83
554.98 176.00 553.09 182.17 551.18 188.33 549.29 194.50 546.45 200.67
544.56 206.83 541.72 213.00 539.82 219.17 537.93 225.33 536.04 231.50
535.08 237.67 533.52 243.11
M 26 L
1 setlinewidth
SO
700.76 311.67 699.55 317.83 697.89 324.00 695.85 330.17 693.39 336.33
690.52 342.50 687.27 348.67 683.56 354.83 679.45 361.00 674.95 367.17
670.01 373.33 664.62 379.50 658.82 385.67 652.60 391.83 645.91 398.00
638.81 404.17 631.24 410.33 623.22 416.50 614.72 422.67 605.78 428.83
596.34 435.00 586.44 441.17 576.03 447.33 565.13 453.50 553.69 459.67
541.79 465.83 529.31 472.00 516.29 478.17 502.74 484.33 488.61 490.50
473.92 496.67 458.61 502.84 442.71 509.00 426.19 515.17 408.99 521.34
391.16 527.50 372.67 533.67 353.45 539.84 333.51 546.00 312.85 552.17
291.33 558.34 269.09 564.50 246.07 570.67 246.07 570.67
M 43 L
DA
724.67  77.33 726.93 139.00 727.95 145.16 729.07 151.33 730.23 157.50
731.37 163.67 732.40 169.83 733.30 176.00 734.00 182.17 734.48 188.33
734.70 194.50 734.64 200.67 734.28 206.83 733.64 213.00 732.68 219.17
731.43 225.33 729.92 231.50 728.18 237.67 726.22 243.83 724.07 250.00
721.82 256.17 719.49 262.33 717.08 268.50 714.59 274.67 711.51 280.83
708.62 287.00 706.11 293.17 703.97 299.33 702.21 305.50
M 28 L
DO
727.90  77.33 727.90 570.67
M 1 L
2 setlinewidth
369.05 256.33 M (BF,SF) csh
466.04 441.33 M (BP,SF) csh
660.01 503.00 M (BP,SP) csh
417.55  10.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 8.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 5 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 07/20/92  10:08:53
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [5]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 159.55  84.83 159.55 M 1 L
750.27 159.55 757.00 159.55 M 1 L
 73.09 153.55 M (0.1) rsh
 78.09 241.78  84.83 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0.2) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.3) rsh
 78.09 406.22  84.83 406.22 M 1 L
750.27 406.22 757.00 406.22 M 1 L
 73.09 400.22 M (0.4) rsh
 78.09 488.45  84.83 488.45 M 1 L
750.27 488.45 757.00 488.45 M 1 L
 73.09 482.45 M (0.5) rsh
 73.09 564.67 M (0.6) rsh
 78.09  50 M (0) csh
191.24  77.33 191.24  82.53 M 1 L
191.24 565.47 191.24 570.67 M 1 L
191.24  50 M (0.1) csh
304.40  77.33 304.40  82.53 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  50 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (0.3) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  50 M (0.4) csh
643.85  77.33 643.85  82.53 M 1 L
643.85 565.47 643.85 570.67 M 1 L
643.85  50 M (0.5) csh
757.00  50 M (0.6) csh
.5 setlinewidth
647.35 153.55 653.85 270.00
M 1 L
3 setlinewidth
609.43 298.37 609.26 299.33 607.30 307.56 604.44 315.78 600.68 324.00
596.02 332.22 590.44 340.44 583.94 348.67 576.50 356.89 568.12 365.11
558.77 373.33 548.44 381.56 537.12 389.78 524.79 398.00 511.42 406.22
496.99 414.45 481.48 422.67 464.86 430.89 447.08 439.11 428.13 447.33
407.95 455.56 386.52 463.78 363.79 472.00 339.70 480.22 314.21 488.45
287.24 496.67 258.74 504.89 228.64 513.11 196.86 521.34 163.30 529.56
127.87 537.78  90.45 546.00  78.09 548.57
M 32 L
DA
643.29  85.55 643.29  93.78 643.29 102.00 643.29 110.22 643.29 118.44
643.29 126.66 643.29 134.89 643.29 143.11 643.29 151.33 643.29 159.55
642.20 167.78 641.09 176.00 639.98 184.22 638.88 192.44 636.66 200.67
634.46 208.89 632.25 217.11 630.03 225.33 627.83 233.55 624.51 241.78
622.30 250.00 618.99 258.22 616.77 266.44 614.57 274.67 612.36 282.89
611.25 291.11 609.43 298.37
M 26 L
1 setlinewidth
643.31 118.44 643.31 126.66 644.84 134.89 647.38 143.11 649.64 151.33
651.18 159.55 648.84 167.78 641.10 176.00
M 7 L
2 setlinewidth
417.55 318.00 M (BF,SF) csh
700.00 274.00 M (BP,SF) csh
643.00 482.45 M (BP,SP) csh
417.55  10.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 8.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 6 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 07/20/92  10:50:23
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [5]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 73.09 133.00 M (0.1) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (0.2) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 73.09 256.33 M (0.3) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.4) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 73.09 379.67 M (0.5) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (0.6) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 503.00 M (0.7) rsh
 73.09 564.67 M (0.8) rsh
 78.09  50 M (0) csh
191.24  77.33 191.24  82.53 M 1 L
191.24 565.47 191.24 570.67 M 1 L
191.24  50 M (0.1) csh
304.40  77.33 304.40  82.53 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  50 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50 M (0.3) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  50 M (0.4) csh
643.85  77.33 643.85  82.53 M 1 L
643.85 565.47 643.85 570.67 M 1 L
643.85  50 M (0.5) csh
757.00  50 M (0.6) csh
.5 setlinewidth
474.00 345.00 654.00 376.00 635.00 182.00
M 2 L
3 setlinewidth
609.43 243.11 609.26 243.83 607.30 250.00 604.44 256.17 600.68 262.33
596.02 268.50 590.44 274.67 583.94 280.83 576.50 287.00 568.12 293.17
558.77 299.33 548.44 305.50 537.12 311.67 524.79 317.83 511.42 324.00
496.99 330.17 481.48 336.33 464.86 342.50 447.08 348.67 428.13 354.83
407.95 361.00 386.52 367.17 363.79 373.33 339.70 379.50 314.21 385.67
287.24 391.83 258.74 398.00 228.64 404.17 196.86 410.33 163.30 416.50
127.87 422.67  90.45 428.83  78.09 430.76
M 32 L
DA
643.29  83.50 643.29  89.66 643.29  95.83 643.29 102.00 643.29 108.16
643.29 114.33 643.29 120.50 643.29 126.66 643.29 132.83 643.29 139.00
642.20 145.16 641.09 151.33 639.98 157.50 638.88 163.67 636.66 169.83
634.46 176.00 632.25 182.17 630.03 188.33 627.83 194.50 624.51 200.67
622.30 206.83 618.99 213.00 616.77 219.17 614.57 225.33 612.36 231.50
611.25 237.67 609.43 243.11
M 26 L
1 setlinewidth
SO
591.21 274.67 586.37 280.83 580.85 287.00 574.67 293.17 567.72 299.33
560.13 305.50 551.77 311.67 542.69 317.83 532.85 324.00 522.25 330.17
510.89 336.33 498.70 342.50 485.71 348.67 471.87 354.83 457.16 361.00
441.58 367.17 425.05 373.33 407.60 379.50 389.17 385.67 369.70 391.83
349.18 398.00 327.52 404.17 304.77 410.33 280.77 416.50 255.53 422.67
228.98 428.83 201.04 435.00 171.61 441.17 140.67 447.33 108.04 453.50
 78.09 458.87
M 30 L
DA
643.31 120.50 643.31 126.66 643.31 132.83 643.31 139.00 642.21 145.16
641.10 151.33 639.99 157.50 638.89 163.67 638.28 169.83 637.98 176.00
636.92 182.17 635.17 188.33 632.75 194.50 629.69 200.67 624.86 206.83
620.19 213.00 616.78 219.17 614.58 225.33 612.37 231.50 611.26 237.67
609.27 243.83 607.31 250.00 604.45 256.17 600.69 262.33 596.03 268.50
M 24 L
2 setlinewidth
417.55 256.33 M (BF,SF) csh
530.70 503.00 M (BP,SP) csh
700.00 380.00 M (BP,SF) csh
417.55  10.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 8.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 7 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 09/24/92  15:43:28
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 167.03  84.83 167.03 M 1 L
750.27 167.03 757.00 167.03 M 1 L
 73.09 161.03 M (0.2) rsh
 78.09 256.73  84.83 256.73 M 1 L
750.27 256.73 757.00 256.73 M 1 L
 73.09 250.73 M (0.4) rsh
 78.09 346.42  84.83 346.42 M 1 L
750.27 346.42 757.00 346.42 M 1 L
 73.09 340.42 M (0.6) rsh
 78.09 436.12  84.83 436.12 M 1 L
750.27 436.12 757.00 436.12 M 1 L
 73.09 430.12 M (0.8) rsh
 78.09 525.82  84.83 525.82 M 1 L
750.27 525.82 757.00 525.82 M 1 L
 73.09 519.82 M (1) rsh
132.41  77.33 132.41  82.53 M 1 L
132.41 565.47 132.41 570.67 M 1 L
132.41  50.00 M (0.1) csh
268.19  77.33 268.19  82.53 M 1 L
268.19 565.47 268.19 570.67 M 1 L
268.19  50.00 M (0.15) csh
403.97  77.33 403.97  82.53 M 1 L
403.97 565.47 403.97 570.67 M 1 L
403.97  50.00 M (0.2) csh
539.75  77.33 539.75  82.53 M 1 L
539.75 565.47 539.75 570.67 M 1 L
539.75  50.00 M (0.25) csh
675.53  77.33 675.53  82.53 M 1 L
675.53 565.47 675.53 570.67 M 1 L
675.53  50.00 M (0.3) csh
3 setlinewidth
 78.09  77.33  80.81  77.33  83.52  77.33  86.24  77.33  88.96  77.33
 91.67  77.33  94.39  77.33  97.10  77.33  99.82  77.33 102.53  77.33
105.25  77.33 107.97  77.33 110.68  77.33 113.40  77.33 116.11  77.33
118.83  77.33 121.54  77.33 124.26  77.33 126.97  77.33 129.69  77.33
132.41  77.33 135.12  77.33 137.84  77.33 140.55 525.67 143.27 525.65
145.98 525.64 148.70 525.63 151.42 525.61 154.13 525.60 156.85 525.58
159.56 525.56 162.28 525.54 164.99 525.52 167.71 525.50 170.42 525.47
173.14 525.45 175.86 525.43 178.57 525.40 181.29 525.37 184.00 525.34
186.72 525.31 189.43 525.28 192.15 525.25 194.87 525.21 197.58 525.18
200.30 525.14 203.01 525.10 205.73 525.06 208.44 525.01 211.16 524.97
213.87 524.92 216.59 524.87 219.31 524.82 222.02 524.77 224.74 524.72
227.45 524.66 230.17 524.60 232.88 524.54 235.60 524.47 238.32 524.41
241.03 524.34 243.75 524.27 246.46 524.20 249.18 524.12 251.89 524.04
254.61 523.96 257.32 523.88 260.04 523.79 262.76 523.70 265.47 523.61
268.19 523.51 270.90 523.42 273.62 523.31 276.33 523.21 279.05 523.10
281.77 522.99 284.48 522.87 287.20 522.76 289.91 522.64 292.63 522.51
295.34 522.38 298.06 522.25 300.77 522.11 303.49 521.97 306.21 521.83
308.92 521.68 311.64 521.53 314.35 521.37 317.07 521.21 319.78 521.04
322.50 520.87 325.22 520.70 327.93 520.52 330.65 520.34 333.36 520.15
336.08 519.96 338.79 519.76 341.51 519.56 344.22 519.35 346.94 519.14
M 99 L
346.94 519.14 349.66 518.92 352.37 518.70 355.09 518.46 357.80 518.23
360.52 517.99 363.23 517.75 365.95 517.49 368.67 517.24 371.38 516.97
374.10 516.70 376.81 516.42 379.53 516.14 382.24 515.85 384.96 515.55
387.67 515.25 390.39 514.94 393.11 514.62 395.82 514.29 398.54 513.96
401.25 513.62 403.97 513.28 406.68 512.92 409.40 512.56 412.12 512.19
414.83 511.80 417.55 511.42 420.26 511.02 422.98 510.62 425.69 510.20
428.41 509.78 431.12 509.35 433.84 508.90 436.56 508.45 439.27 507.99
441.99 507.52 444.70 507.04 447.42 506.54 450.13 506.04 452.85 505.53
455.57 505.01 458.28 504.47 461.00 503.92 463.71 503.36 466.43 502.79
469.14 502.21 471.86 501.61 474.57 501.00 477.29 500.38 480.01 499.74
482.72 499.09 485.44 498.43 488.15 497.75 490.87 497.06 493.58 496.35
496.30 495.63 499.02 494.89 501.73 494.13 504.45 493.36 507.16 492.57
509.88 491.76 512.59 490.94 515.31 490.09 518.02 489.23 520.74 488.34
523.46 487.44 526.17 486.52 528.89 485.57 531.60 484.60 534.32 483.61
537.03 482.60 539.75 481.56 542.47 480.50 545.18 479.41 547.90 478.29
550.61 477.15 553.33 475.98 556.04 474.77 558.76 473.54 561.47 472.27
564.19 470.97 566.91 469.63 569.62 468.25 572.34 466.84 575.05 465.38
577.77 463.88 580.48 462.34 583.20 460.75 585.92 459.11 588.63 457.41
591.35 455.66 594.06 453.85 596.78 451.96 599.49 450.01 602.21 447.98
604.92 445.87 607.64 443.67 610.36 441.37 613.07 438.94 615.79 436.40
M 99 L
615.79 436.40 618.50 433.71 621.22 430.86 623.93 427.81 626.65 424.52
629.37 420.94 632.08 416.99 634.80 412.52 637.51 407.27 640.23 400.62
642.94  77.33 645.66  77.33 648.37  77.33 651.09  77.33 653.81  77.33
656.52  77.33 659.24  77.33 661.95  77.33 664.67  77.33 667.38  77.33
670.10  77.33 672.82  77.33 675.53  77.33 678.25  77.33 680.96  77.33
683.68  77.33 686.39  77.33 689.11  77.33 691.82  77.33 694.54  77.33
697.26  77.33 699.97  77.33 702.69  77.33 705.40  77.33 708.12  77.33
710.83  77.33 713.55  77.33 716.27  77.33 718.98  77.33 721.70  77.33
724.41  77.33 727.13  77.33 729.84  77.33 732.56  77.33 735.27  77.33
737.99  77.33 740.71  77.33 743.42  77.33 746.14  77.33 748.85  77.33
751.57  77.33 754.28  77.33 757.00  77.33
M 52 L
DA
 78.09  77.36  80.81  77.36  83.52  77.37  86.24  77.37  88.96  77.38
 91.67  77.38  94.39  77.38  97.10  77.39  99.82  77.40 102.53  77.41
105.25  77.42 107.97  77.43 110.68  77.43 113.40  77.45 116.11  77.46
118.83  77.47 121.54  77.48 124.26  77.50 126.97  77.51 129.69  77.53
132.41  77.55 135.12  77.57 137.84  77.59 140.55 525.67 143.27 525.65
145.98 525.64 148.70 525.63 151.42 525.61 154.13 525.60 156.85 525.58
159.56 525.56 162.28 525.54 164.99 525.52 167.71 525.50 170.42 525.47
173.14 525.45 175.86 525.43 178.57 525.40 181.29 525.37 184.00 525.34
186.72 525.31 189.43 525.28 192.15 525.25 194.87 525.21 197.58 525.18
200.30 525.14 203.01 525.10 205.73 525.06 208.44 525.01 211.16 524.97
213.87 524.92 216.59 524.87 219.31 524.82 222.02 524.77 224.74 524.72
227.45 524.66 230.17 524.60 232.88 524.54 235.60 524.47 238.32 524.41
241.03 524.34 243.75 524.27 246.46 524.20 249.18 524.12 251.89 524.04
254.61 523.96 257.32 523.88 260.04 523.79 262.76 523.70 265.47 523.61
268.19 523.51 270.90 523.42 273.62 523.31 276.33 523.21 279.05 523.10
281.77 522.99 284.48 522.87 287.20 522.76 289.91 522.64 292.63 522.51
295.34 522.38 298.06 522.25 300.77 522.11 303.49 521.97 306.21 521.83
308.92 521.68 311.64 521.53 314.35 521.37 317.07 521.21 319.78 521.04
322.50 520.87 325.22 520.70 327.93 520.52 330.65 520.34 333.36 520.15
336.08 519.96 338.79 519.76 341.51 519.56 344.22 519.35 346.94 519.14
M 99 L
346.94 519.14 349.66 518.92 352.37 518.70 355.09 518.47 357.80 518.23
360.52 517.99 363.23 517.75 365.95 517.49 368.67 517.24 371.38 516.97
374.10 516.70 376.81 516.42 379.53 516.14 382.24 515.85 384.96 515.55
387.67 515.25 390.39 514.94 393.11 514.62 395.82 514.30 398.54 513.96
401.25 513.63 403.97 513.28 406.68 512.92 409.40 512.56 412.12 512.19
414.83 511.81 417.55 511.42 420.26 511.02 422.98 510.62 425.69 510.20
428.41 509.78 431.12 509.35 433.84 508.91 436.56 508.46 439.27 508.00
441.99 507.53 444.70 507.05 447.42 506.55 450.13 506.05 452.85 505.54
455.57 505.01 458.28 504.48 461.00 503.93 463.71 503.38 466.43 502.81
469.14 502.23 471.86 501.63 474.57 501.02 477.29 500.40 480.01 499.77
482.72 499.12 485.44 498.46 488.15 497.78 490.87 497.09 493.58 496.39
496.30 495.66 499.02 494.93 501.73 494.17 504.45 493.40 507.16 492.62
509.88 491.82 512.59 490.99 515.31 490.15 518.02 489.30 520.74 488.42
523.46 487.52 526.17 486.60 528.89 485.66 531.60 484.70 534.32 483.72
537.03 482.71 539.75 481.68 542.47 480.63 545.18 479.54 547.90 478.44
550.61 477.31 553.33 476.15 556.04 474.95 558.76 473.73 561.47 472.48
564.19 471.19 566.91 469.87 569.62 468.52 572.34 467.12 575.05 465.69
577.77 464.21 580.48 462.69 583.20 461.13 585.92 459.52 588.63 457.85
591.35 456.13 594.06 454.35 596.78 452.51 599.49 450.60 602.21 448.62
604.92 446.55 607.64 444.41 610.36 442.16 613.07 439.81 615.79 437.34
M 99 L
615.79 437.34 618.50 434.73 621.22 431.96 623.93 429.01 626.65 425.84
629.37 422.39 632.08 418.60 634.80 414.31 637.51 409.30 640.23 402.96
642.94 163.25 645.66 163.97 648.37 164.69 651.09 165.41 653.81 166.12
656.52 166.83 659.24 167.54 661.95 168.24 664.67 168.93 667.38 169.63
670.10 170.32 672.82 171.01 675.53 171.69 678.25 172.37 680.96 173.05
683.68 173.72 686.39 174.39 689.11 175.05 691.82 175.71 694.54 176.37
697.26 177.02 699.97 177.67 702.69 178.31 705.40 178.95 708.12 179.59
710.83 180.22 713.55 180.85 716.27 181.47 718.98 182.10 721.70 182.71
724.41 183.33 727.13 183.94 729.84 184.54 732.56 185.14 735.27 185.74
737.99 186.34 740.71 186.92 743.42 187.51 746.14 188.09 748.85 188.67
751.57 189.25 754.28 189.82 757.00 190.38
M 52 L
2 setlinewidth
 14.00 324.00 M (y) r90sh
/Symbol findfont 30 scalefont setfont
417.55  14.00 M (t) csh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 8 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 09/24/92  15:44:30
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 167.03  84.83 167.03 M 1 L
750.27 167.03 757.00 167.03 M 1 L
 73.09 161.03 M (0.2) rsh
 78.09 256.73  84.83 256.73 M 1 L
750.27 256.73 757.00 256.73 M 1 L
 73.09 250.73 M (0.4) rsh
 78.09 346.42  84.83 346.42 M 1 L
750.27 346.42 757.00 346.42 M 1 L
 73.09 340.42 M (0.6) rsh
 78.09 436.12  84.83 436.12 M 1 L
750.27 436.12 757.00 436.12 M 1 L
 73.09 430.12 M (0.8) rsh
 78.09 525.82  84.83 525.82 M 1 L
750.27 525.82 757.00 525.82 M 1 L
 73.09 519.82 M (1) rsh
132.41  77.33 132.41  82.53 M 1 L
132.41 565.47 132.41 570.67 M 1 L
132.41  50.00 M (0.1) csh
268.19  77.33 268.19  82.53 M 1 L
268.19 565.47 268.19 570.67 M 1 L
268.19  50.00 M (0.15) csh
403.97  77.33 403.97  82.53 M 1 L
403.97 565.47 403.97 570.67 M 1 L
403.97  50.00 M (0.2) csh
539.75  77.33 539.75  82.53 M 1 L
539.75 565.47 539.75 570.67 M 1 L
539.75  50.00 M (0.25) csh
675.53  77.33 675.53  82.53 M 1 L
675.53 565.47 675.53 570.67 M 1 L
675.53  50.00 M (0.3) csh
3 setlinewidth
 78.09  77.33  80.81  77.33  83.52  77.33  86.24  77.33  88.96  77.33
 91.67  77.33  94.39  77.33  97.10  77.33  99.82  77.33 102.53  77.33
105.25  77.33 107.97  77.33 110.68  77.33 113.40  77.33 116.11  77.33
118.83  77.33 121.54  77.33 124.26  77.34 126.97  77.34 129.69  77.34
132.41  77.34 135.12  77.34 137.84  77.34 140.55 525.52 143.27 525.49
145.98 525.47 148.70 525.43 151.42 525.41 154.13 525.37 156.85 525.34
159.56 525.30 162.28 525.26 164.99 525.23 167.71 525.18 170.42 525.14
173.14 525.09 175.86 525.04 178.57 524.99 181.29 524.94 184.00 524.88
186.72 524.82 189.43 524.76 192.15 524.70 194.87 524.63 197.58 524.56
200.30 524.48 203.01 524.41 205.73 524.33 208.44 524.24 211.16 524.16
213.87 524.07 216.59 523.97 219.31 523.87 222.02 523.77 224.74 523.67
227.45 523.56 230.17 523.44 232.88 523.33 235.60 523.21 238.32 523.08
241.03 522.95 243.75 522.81 246.46 522.67 249.18 522.53 251.89 522.38
254.61 522.22 257.32 522.06 260.04 521.90 262.76 521.73 265.47 521.55
268.19 521.37 270.90 521.19 273.62 520.99 276.33 520.80 279.05 520.59
281.77 520.38 284.48 520.17 287.20 519.94 289.91 519.72 292.63 519.48
295.34 519.24 298.06 518.99 300.77 518.74 303.49 518.48 306.21 518.21
308.92 517.94 311.64 517.65 314.35 517.36 317.07 517.07 319.78 516.76
322.50 516.45 325.22 516.13 327.93 515.80 330.65 515.46 333.36 515.12
336.08 514.76 338.79 514.41 341.51 514.03 344.22 513.66 346.94 513.27
M 99 L
346.94 513.27 349.66 512.87 352.37 512.46 355.09 512.05 357.80 511.63
360.52 511.19 363.23 510.75 365.95 510.29 368.67 509.83 371.38 509.35
374.10 508.87 376.81 508.37 379.53 507.87 382.24 507.35 384.96 506.82
387.67 506.28 390.39 505.73 393.11 505.17 395.82 504.60 398.54 504.01
401.25 503.41 403.97 502.80 406.68 502.18 409.40 501.54 412.12 500.90
414.83 500.23 417.55 499.56 420.26 498.87 422.98 498.17 425.69 497.45
428.41 496.73 431.12 495.98 433.84 495.22 436.56 494.45 439.27 493.66
441.99 492.86 444.70 492.04 447.42 491.20 450.13 490.34 452.85 489.48
455.57 488.60 458.28 487.69 461.00 486.77 463.71 485.83 466.43 484.88
469.14 483.91 471.86 482.91 474.57 481.90 477.29 480.88 480.01 479.83
482.72 478.76 485.44 477.67 488.15 476.55 490.87 475.42 493.58 474.27
496.30 473.10 499.02 471.90 501.73 470.67 504.45 469.43 507.16 468.16
509.88 466.87 512.59 465.55 515.31 464.21 518.02 462.84 520.74 461.44
523.46 460.01 526.17 458.56 528.89 457.08 531.60 455.57 534.32 454.03
537.03 452.45 539.75 450.85 542.47 449.21 545.18 447.54 547.90 445.83
550.61 444.08 553.33 442.30 556.04 440.48 558.76 438.62 561.47 436.71
564.19 434.77 566.91 432.78 569.62 430.74 572.34 428.65 575.05 426.52
577.77 424.32 580.48 422.08 583.20 419.77 585.92 417.40 588.63 414.97
591.35 412.46 594.06 409.89 596.78 407.24 599.49 404.49 602.21 401.66
604.92 398.73 607.64 395.69 610.36 392.53 613.07 389.24 615.79 385.80
M 99 L
615.79 385.80 618.50 382.20 621.22 378.40 623.93 374.37 626.65 370.08
629.37 365.44 632.08 360.38 634.80 354.73 637.51 348.18 640.23 340.02
642.94 100.87 645.66 101.14 648.37 101.41 651.09 101.67 653.81 101.94
656.52 102.20 659.24 102.46 661.95 102.72 664.67 102.98 667.38 103.24
670.10 103.50 672.82 103.76 675.53 104.01 678.25 104.27 680.96 104.52
683.68 104.77 686.39 105.02 689.11 105.27 691.82 105.51 694.54 105.76
697.26 106.00 699.97 106.24 702.69 106.48 705.40 106.72 708.12 106.96
710.83 107.20 713.55 107.43 716.27 107.66 718.98 107.89 721.70 108.12
724.41 108.35 727.13 108.57 729.84 108.80 732.56 109.02 735.27 109.24
737.99 109.46 740.71 109.68 743.42 109.90 746.14 110.11 748.85 110.32
751.57 110.53 754.28 110.74 757.00 110.95
M 52 L
DA
 78.09  77.33  80.81  77.33  83.52  77.33  86.24  77.33  88.96  77.33
 91.67  77.33  94.39  77.33  97.10  77.33  99.82  77.33 102.53  77.33
105.25  77.33 107.97  77.33 110.68  77.33 113.40  77.33 116.11  77.33
118.83  77.33 121.54  77.33 124.26  77.33 126.97  77.33 129.69  77.33
132.41  77.33 135.12  77.33 137.84  77.33 140.55  80.64 143.27  80.79
145.98  80.95 148.70  81.12 151.42  81.29 154.13  81.46 156.85  81.64
159.56  81.82 162.28  82.00 164.99  82.19 167.71  82.39 170.42  82.58
173.14  82.78 175.86  82.99 178.57  83.19 181.29  83.41 184.00  83.62
186.72  83.84 189.43  84.06 192.15  84.29 194.87  84.52 197.58  84.75
200.30  84.99 203.01  85.23 205.73  85.47 208.44  85.72 211.16  85.97
213.87  86.22 216.59  86.48 219.31  86.74 222.02  87.00 224.74  87.26
227.45  87.53 230.17  87.80 232.88  88.07 235.60  88.34 238.32  88.62
241.03  88.90 243.75  89.18 246.46  89.46 249.18  89.75 251.89  90.04
254.61  90.32 257.32  90.62 260.04  90.91 262.76  91.20 265.47  91.50
268.19  91.80 270.90  92.10 273.62  92.40 276.33  92.70 279.05  93.00
281.77  93.31 284.48  93.61 287.20  93.92 289.91  94.22 292.63  94.53
295.34  94.84 298.06  95.14 300.77  95.45 303.49  95.76 306.21  96.07
308.92  96.38 311.64  96.69 314.35  97.00 317.07  97.31 319.78  97.62
322.50  97.93 325.22  98.24 327.93  98.55 330.65  98.86 333.36  99.17
336.08  99.47 338.79  99.78 341.51 100.09 344.22 100.39 346.94 100.70
M 99 L
346.94 100.70 349.66 101.00 352.37 101.30 355.09 101.60 357.80 101.90
360.52 102.20 363.23 102.50 365.95 102.80 368.67 103.09 371.38 103.39
374.10 103.68 376.81 103.97 379.53 104.26 382.24 104.55 384.96 104.83
387.67 105.11 390.39 105.39 393.11 105.67 395.82 105.95 398.54 106.22
401.25 106.50 403.97 106.77 406.68 107.03 409.40 107.30 412.12 107.56
414.83 107.82 417.55 108.08 420.26 108.34 422.98 108.59 425.69 108.84
428.41 109.08 431.12 109.33 433.84 109.57 436.56 109.81 439.27 110.04
441.99 110.27 444.70 110.51 447.42 110.73 450.13 110.95 452.85 111.17
455.57 111.39 458.28 111.60 461.00 111.81 463.71 112.02 466.43 112.22
469.14 112.42 471.86 112.61 474.57 112.81 477.29 112.99 480.01 113.18
482.72 113.36 485.44 113.54 488.15 113.71 490.87 113.88 493.58 114.04
496.30 114.21 499.02 114.36 501.73 114.52 504.45 114.66 507.16 114.81
509.88 114.95 512.59 115.08 515.31 115.21 518.02 115.34 520.74 115.46
523.46 115.58 526.17 115.69 528.89 115.80 531.60 115.90 534.32 116.00
537.03 116.09 539.75 116.18 542.47 116.26 545.18 116.34 547.90 116.41
550.61 116.48 553.33 116.54 556.04 116.60 558.76 116.65 561.47 116.69
564.19 116.73 566.91 116.75 569.62 116.78 572.34 116.80 575.05 116.81
577.77 116.81 580.48 116.81 583.20 116.80 585.92 116.78 588.63 116.75
591.35 116.71 594.06 116.67 596.78 116.61 599.49 116.55 602.21 116.47
604.92 116.39 607.64 116.29 610.36 116.17 613.07 116.04 615.79 115.90
M 99 L
615.79 115.90 618.50 115.74 621.22 115.56 623.93 115.36 626.65 115.13
629.37 114.86 632.08 114.55 634.80 114.19 637.51 113.74 640.23 113.14
642.94  86.81 645.66  86.91 648.37  87.01 651.09  87.12 653.81  87.22
656.52  87.33 659.24  87.43 661.95  87.53 664.67  87.64 667.38  87.74
670.10  87.84 672.82  87.94 675.53  88.05 678.25  88.14 680.96  88.24
683.68  88.35 686.39  88.44 689.11  88.54 691.82  88.64 694.54  88.74
697.26  88.83 699.97  88.93 702.69  89.03 705.40  89.13 708.12  89.22
710.83  89.31 713.55  89.41 716.27  89.50 718.98  89.60 721.70  89.69
724.41  89.78 727.13  89.87 729.84  89.96 732.56  90.05 735.27  90.14
737.99  90.23 740.71  90.32 743.42  90.41 746.14  90.50 748.85  90.58
751.57  90.67 754.28  90.75 757.00  90.84
M 52 L
2 setlinewidth
 14.00 324.00 M (y) r90sh
/Symbol findfont 30 scalefont setfont
417.55  14.00 M (t) csh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 9 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 09/24/92  15:45:31
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 6 3 6] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 167.03  84.83 167.03 M 1 L
750.27 167.03 757.00 167.03 M 1 L
 73.09 161.03 M (0.2) rsh
 78.09 256.73  84.83 256.73 M 1 L
750.27 256.73 757.00 256.73 M 1 L
 73.09 250.73 M (0.4) rsh
 78.09 346.42  84.83 346.42 M 1 L
750.27 346.42 757.00 346.42 M 1 L
 73.09 340.42 M (0.6) rsh
 78.09 436.12  84.83 436.12 M 1 L
750.27 436.12 757.00 436.12 M 1 L
 73.09 430.12 M (0.8) rsh
 78.09 525.82  84.83 525.82 M 1 L
750.27 525.82 757.00 525.82 M 1 L
 73.09 519.82 M (1) rsh
132.41  77.33 132.41  82.53 M 1 L
132.41 565.47 132.41 570.67 M 1 L
132.41  50.00 M (0.1) csh
268.19  77.33 268.19  82.53 M 1 L
268.19 565.47 268.19 570.67 M 1 L
268.19  50.00 M (0.15) csh
403.97  77.33 403.97  82.53 M 1 L
403.97 565.47 403.97 570.67 M 1 L
403.97  50.00 M (0.2) csh
539.75  77.33 539.75  82.53 M 1 L
539.75 565.47 539.75 570.67 M 1 L
539.75  50.00 M (0.25) csh
675.53  77.33 675.53  82.53 M 1 L
675.53 565.47 675.53 570.67 M 1 L
675.53  50.00 M (0.3) csh
3 setlinewidth
 78.09  77.33  80.81  77.33  83.52  77.33  86.24  77.33  88.96  77.33
 91.67  77.33  94.39  77.33  97.10  77.33  99.82  77.33 102.53  77.33
105.25  77.33 107.97  77.33 110.68  77.33 113.40  77.33 116.11  77.33
118.83  77.33 121.54  77.33 124.26  77.33 126.97  77.33 129.69  77.33
132.41  77.33 135.12  77.33 137.84  77.33 140.55 525.52 143.27 525.49
145.98 525.47 148.70 525.43 151.42 525.41 154.13 525.37 156.85 525.34
159.56 525.30 162.28 525.26 164.99 525.23 167.71 525.18 170.42 525.14
173.14 525.09 175.86 525.04 178.57 524.99 181.29 524.94 184.00 524.88
186.72 524.82 189.43 524.76 192.15 524.70 194.87 524.63 197.58 524.56
200.30 524.48 203.01 524.41 205.73 524.33 208.44 524.24 211.16 524.16
213.87 524.07 216.59 523.97 219.31 523.87 222.02 523.77 224.74 523.67
227.45 523.56 230.17 523.44 232.88 523.33 235.60 523.21 238.32 523.08
241.03 522.95 243.75 522.81 246.46 522.67 249.18 522.53 251.89 522.38
254.61 522.22 257.32 522.06 260.04 521.90 262.76 521.73 265.47 521.55
268.19 521.37 270.90 521.19 273.62 520.99 276.33 520.80 279.05 520.59
281.77 520.38 284.48 520.17 287.20 519.94 289.91 519.72 292.63 519.48
295.34 519.24 298.06 518.99 300.77 518.74 303.49 518.48 306.21 518.21
308.92 517.94 311.64 517.65 314.35 517.36 317.07 517.07 319.78 516.76
322.50 516.45 325.22 516.13 327.93 515.80 330.65 515.46 333.36 515.12
336.08 514.76 338.79 514.41 341.51 514.03 344.22 513.66 346.94 513.27
M 99 L
346.94 513.27 349.66 512.87 352.37 512.46 355.09 512.05 357.80 511.63
360.52 511.19 363.23 510.75 365.95 510.29 368.67 509.83 371.38 509.35
374.10 508.87 376.81 508.37 379.53 507.87 382.24 507.35 384.96 506.82
387.67 506.28 390.39 505.73 393.11 505.17 395.82 504.60 398.54 504.01
401.25 503.41 403.97 502.80 406.68 502.18 409.40 501.54 412.12 500.90
414.83 500.24 417.55 499.56 420.26 498.87 422.98 498.17 425.69 497.46
428.41 496.73 431.12 495.98 433.84 495.22 436.56 494.45 439.27 493.66
441.99 492.86 444.70 492.04 447.42 491.20 450.13 490.35 452.85 489.48
455.57 488.60 458.28 487.69 461.00 486.77 463.71 485.84 466.43 484.89
469.14 483.91 471.86 482.92 474.57 481.91 477.29 480.88 480.01 479.83
482.72 478.76 485.44 477.67 488.15 476.57 490.87 475.43 493.58 474.28
496.30 473.10 499.02 471.91 501.73 470.69 504.45 469.45 507.16 468.18
509.88 466.88 512.59 465.57 515.31 464.22 518.02 462.86 520.74 461.46
523.46 460.04 526.17 458.59 528.89 457.11 531.60 455.60 534.32 454.06
537.03 452.49 539.75 450.88 542.47 449.25 545.18 447.58 547.90 445.87
550.61 444.13 553.33 442.35 556.04 440.53 558.76 438.67 561.47 436.77
564.19 434.83 566.91 432.84 569.62 430.81 572.34 428.72 575.05 426.59
577.77 424.40 580.48 422.16 583.20 419.86 585.92 417.50 588.63 415.07
591.35 412.58 594.06 410.00 596.78 407.36 599.49 404.62 602.21 401.79
604.92 398.88 607.64 395.84 610.36 392.70 613.07 389.41 615.79 385.99
M 99 L
615.79 385.99 618.50 382.39 621.22 378.60 623.93 374.59 626.65 370.31
629.37 365.69 632.08 360.64 634.80 355.00 637.51 348.47 640.23 340.33
642.94  77.33 645.66  77.33 648.37  77.33 651.09  77.33 653.81  77.33
656.52  77.33 659.24  77.33 661.95  77.33 664.67  77.33 667.38  77.33
670.10  77.33 672.82  77.33 675.53  77.33 678.25  77.33 680.96  77.33
683.68  77.33 686.39  77.33 689.11  77.33 691.82  77.33 694.54  77.33
697.26  77.33 699.97  77.33 702.69  77.33 705.40  77.33 708.12  77.33
710.83  77.33 713.55  77.33 716.27  77.33 718.98  77.33 721.70  77.33
724.41  77.33 727.13  77.33 729.84  77.33 732.56  77.33 735.27  77.33
737.99  77.33 740.71  77.33 743.42  77.33 746.14  77.33 748.85  77.33
751.57  77.33 754.28  77.33 757.00  77.33
M 52 L
DA
 78.09  77.33  80.81  77.33  83.52  77.33  86.24  77.33  88.96  77.33
 91.67  77.33  94.39  77.33  97.10  77.33  99.82  77.33 102.53  77.33
105.25  77.33 107.97  77.33 110.68  77.33 113.40  77.33 116.11  77.33
118.83  77.33 121.54  77.33 124.26  77.33 126.97  77.33 129.69  77.33
132.41  77.33 135.12  77.33 137.84  77.33 140.55  80.91 143.27  81.08
145.98  81.27 148.70  81.46 151.42  81.65 154.13  81.86 156.85  82.06
159.56  82.27 162.28  82.49 164.99  82.71 167.71  82.94 170.42  83.18
173.14  83.42 175.86  83.66 178.57  83.91 181.29  84.17 184.00  84.44
186.72  84.70 189.43  84.98 192.15  85.26 194.87  85.55 197.58  85.84
200.30  86.13 203.01  86.44 205.73  86.74 208.44  87.06 211.16  87.38
213.87  87.70 216.59  88.04 219.31  88.37 222.02  88.71 224.74  89.06
227.45  89.41 230.17  89.77 232.88  90.14 235.60  90.50 238.32  90.88
241.03  91.26 243.75  91.64 246.46  92.03 249.18  92.42 251.89  92.82
254.61  93.23 257.32  93.63 260.04  94.05 262.76  94.46 265.47  94.88
268.19  95.32 270.90  95.75 273.62  96.18 276.33  96.62 279.05  97.06
281.77  97.51 284.48  97.97 287.20  98.42 289.91  98.88 292.63  99.35
295.34  99.81 298.06 100.29 300.77 100.76 303.49 101.24 306.21 101.72
308.92 102.21 311.64 102.70 314.35 103.19 317.07 103.68 319.78 104.18
322.50 104.68 325.22 105.18 327.93 105.69 330.65 106.20 333.36 106.71
336.08 107.22 338.79 107.73 341.51 108.25 344.22 108.77 346.94 109.29
M 99 L
346.94 109.29 349.66 109.82 352.37 110.34 355.09 110.86 357.80 111.39
360.52 111.92 363.23 112.45 365.95 112.98 368.67 113.52 371.38 114.05
374.10 114.58 376.81 115.12 379.53 115.65 382.24 116.18 384.96 116.72
387.67 117.26 390.39 117.79 393.11 118.33 395.82 118.87 398.54 119.40
401.25 119.94 403.97 120.47 406.68 121.01 409.40 121.54 412.12 122.08
414.83 122.61 417.55 123.14 420.26 123.67 422.98 124.20 425.69 124.72
428.41 125.25 431.12 125.78 433.84 126.30 436.56 126.82 439.27 127.34
441.99 127.85 444.70 128.37 447.42 128.88 450.13 129.39 452.85 129.90
455.57 130.41 458.28 130.91 461.00 131.41 463.71 131.90 466.43 132.40
469.14 132.89 471.86 133.37 474.57 133.85 477.29 134.33 480.01 134.80
482.72 135.28 485.44 135.74 488.15 136.20 490.87 136.67 493.58 137.12
496.30 137.57 499.02 138.01 501.73 138.45 504.45 138.88 507.16 139.31
509.88 139.73 512.59 140.15 515.31 140.56 518.02 140.97 520.74 141.37
523.46 141.76 526.17 142.15 528.89 142.53 531.60 142.90 534.32 143.26
537.03 143.62 539.75 143.97 542.47 144.32 545.18 144.65 547.90 144.98
550.61 145.29 553.33 145.60 556.04 145.90 558.76 146.19 561.47 146.47
564.19 146.73 566.91 146.99 569.62 147.24 572.34 147.47 575.05 147.69
577.77 147.91 580.48 148.10 583.20 148.28 585.92 148.45 588.63 148.60
591.35 148.73 594.06 148.86 596.78 148.95 599.49 149.04 602.21 149.09
604.92 149.13 607.64 149.14 610.36 149.13 613.07 149.08 615.79 149.01
M 99 L
615.79 149.01 618.50 148.90 621.22 148.74 623.93 148.54 626.65 148.29
629.37 147.96 632.08 147.55 634.80 147.01 637.51 146.30 640.23 145.29
642.94  77.33 645.66  77.33 648.37  77.33 651.09  77.33 653.81  77.33
656.52  77.33 659.24  77.33 661.95  77.33 664.67  77.33 667.38  77.33
670.10  77.33 672.82  77.33 675.53  77.33 678.25  77.33 680.96  77.33
683.68  77.33 686.39  77.33 689.11  77.33 691.82  77.33 694.54  77.33
697.26  77.33 699.97  77.33 702.69  77.33 705.40  77.33 708.12  77.33
710.83  77.33 713.55  77.33 716.27  77.33 718.98  77.33 721.70  77.33
724.41  77.33 727.13  77.33 729.84  77.33 732.56  77.33 735.27  77.33
737.99  77.33 740.71  77.33 743.42  77.33 746.14  77.33 748.85  77.33
751.57  77.33 754.28  77.33 757.00  77.33
M 52 L
DD
 78.09  77.33  80.81  77.33  83.52  77.33  86.24  77.33  88.96  77.33
 91.67  77.33  94.39  77.33  97.10  77.33  99.82  77.33 102.53  77.33
105.25  77.33 107.97  77.33 110.68  77.33 113.40  77.33 116.11  77.33
118.83  77.33 121.54  77.33 124.26  77.33 126.97  77.33 129.69  77.33
132.41  77.33 135.12  77.33 137.84  77.33 140.55  80.64 143.27  80.79
145.98  80.95 148.70  81.12 151.42  81.29 154.13  81.46 156.85  81.64
159.56  81.82 162.28  82.00 164.99  82.19 167.71  82.39 170.42  82.58
173.14  82.78 175.86  82.99 178.57  83.19 181.29  83.41 184.00  83.62
186.72  83.84 189.43  84.06 192.15  84.29 194.87  84.52 197.58  84.75
200.30  84.99 203.01  85.23 205.73  85.47 208.44  85.72 211.16  85.97
213.87  86.22 216.59  86.48 219.31  86.74 222.02  87.00 224.74  87.26
227.45  87.53 230.17  87.80 232.88  88.07 235.60  88.34 238.32  88.62
241.03  88.90 243.75  89.18 246.46  89.46 249.18  89.75 251.89  90.04
254.61  90.32 257.32  90.62 260.04  90.91 262.76  91.20 265.47  91.50
268.19  91.80 270.90  92.10 273.62  92.40 276.33  92.70 279.05  93.00
281.77  93.31 284.48  93.61 287.20  93.92 289.91  94.22 292.63  94.53
295.34  94.84 298.06  95.14 300.77  95.45 303.49  95.76 306.21  96.07
308.92  96.38 311.64  96.69 314.35  97.00 317.07  97.31 319.78  97.62
322.50  97.93 325.22  98.24 327.93  98.55 330.65  98.86 333.36  99.17
336.08  99.47 338.79  99.78 341.51 100.09 344.22 100.39 346.94 100.70
M 99 L
346.94 100.70 349.66 101.00 352.37 101.30 355.09 101.60 357.80 101.90
360.52 102.20 363.23 102.50 365.95 102.80 368.67 103.09 371.38 103.39
374.10 103.68 376.81 103.97 379.53 104.26 382.24 104.55 384.96 104.83
387.67 105.11 390.39 105.39 393.11 105.67 395.82 105.95 398.54 106.22
401.25 106.50 403.97 106.77 406.68 107.03 409.40 107.30 412.12 107.56
414.83 107.82 417.55 108.08 420.26 108.34 422.98 108.59 425.69 108.84
428.41 109.08 431.12 109.33 433.84 109.57 436.56 109.81 439.27 110.04
441.99 110.27 444.70 110.50 447.42 110.73 450.13 110.95 452.85 111.17
455.57 111.39 458.28 111.60 461.00 111.81 463.71 112.02 466.43 112.22
469.14 112.42 471.86 112.61 474.57 112.81 477.29 112.99 480.01 113.18
482.72 113.36 485.44 113.53 488.15 113.71 490.87 113.87 493.58 114.04
496.30 114.20 499.02 114.36 501.73 114.51 504.45 114.66 507.16 114.80
509.88 114.94 512.59 115.08 515.31 115.21 518.02 115.33 520.74 115.45
523.46 115.57 526.17 115.68 528.89 115.79 531.60 115.89 534.32 115.99
537.03 116.08 539.75 116.17 542.47 116.25 545.18 116.33 547.90 116.40
550.61 116.46 553.33 116.52 556.04 116.58 558.76 116.62 561.47 116.67
564.19 116.70 566.91 116.73 569.62 116.75 572.34 116.77 575.05 116.78
577.77 116.78 580.48 116.77 583.20 116.76 585.92 116.74 588.63 116.70
591.35 116.66 594.06 116.61 596.78 116.56 599.49 116.48 602.21 116.40
604.92 116.31 607.64 116.21 610.36 116.09 613.07 115.95 615.79 115.80
M 99 L
615.79 115.80 618.50 115.63 621.22 115.44 623.93 115.22 626.65 114.98
629.37 114.70 632.08 114.38 634.80 113.99 637.51 113.52 640.23 112.89
642.94  77.33 645.66  77.33 648.37  77.33 651.09  77.33 653.81  77.33
656.52  77.33 659.24  77.33 661.95  77.33 664.67  77.33 667.38  77.33
670.10  77.33 672.82  77.33 675.53  77.33 678.25  77.33 680.96  77.33
683.68  77.33 686.39  77.33 689.11  77.33 691.82  77.33 694.54  77.33
697.26  77.33 699.97  77.33 702.69  77.33 705.40  77.33 708.12  77.33
710.83  77.33 713.55  77.33 716.27  77.33 718.98  77.33 721.70  77.33
724.41  77.33 727.13  77.33 729.84  77.33 732.56  77.33 735.27  77.33
737.99  77.33 740.71  77.33 743.42  77.33 746.14  77.33 748.85  77.33
751.57  77.33 754.28  77.33 757.00  77.33
M 52 L
2 setlinewidth
 14.00 324.00 M (y) r90sh
/Symbol findfont 30 scalefont setfont
417.55  14.00 M (t) csh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 10 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 09/24/92  15:46:06
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 167.03  84.83 167.03 M 1 L
750.27 167.03 757.00 167.03 M 1 L
 73.09 161.03 M (0.2) rsh
 78.09 256.73  84.83 256.73 M 1 L
750.27 256.73 757.00 256.73 M 1 L
 73.09 250.73 M (0.4) rsh
 78.09 346.42  84.83 346.42 M 1 L
750.27 346.42 757.00 346.42 M 1 L
 73.09 340.42 M (0.6) rsh
 78.09 436.12  84.83 436.12 M 1 L
750.27 436.12 757.00 436.12 M 1 L
 73.09 430.12 M (0.8) rsh
 78.09 525.82  84.83 525.82 M 1 L
750.27 525.82 757.00 525.82 M 1 L
 73.09 519.82 M (1) rsh
132.41  77.33 132.41  82.53 M 1 L
132.41 565.47 132.41 570.67 M 1 L
132.41  50.00 M (0.1) csh
268.19  77.33 268.19  82.53 M 1 L
268.19 565.47 268.19 570.67 M 1 L
268.19  50.00 M (0.15) csh
403.97  77.33 403.97  82.53 M 1 L
403.97 565.47 403.97 570.67 M 1 L
403.97  50.00 M (0.2) csh
539.75  77.33 539.75  82.53 M 1 L
539.75 565.47 539.75 570.67 M 1 L
539.75  50.00 M (0.25) csh
675.53  77.33 675.53  82.53 M 1 L
675.53 565.47 675.53 570.67 M 1 L
675.53  50.00 M (0.3) csh
3 setlinewidth
 78.09  77.33  80.81  77.33  83.52  77.33  86.24  77.33  88.96  77.33
 91.67  77.33  94.39  77.33  97.10  77.33  99.82  77.33 102.53  77.33
105.25  77.33 107.97  77.33 110.68  77.33 113.40  77.33 116.11  77.33
118.83  77.33 121.54  77.33 124.26  77.34 126.97  77.34 129.69  77.34
132.41  77.34 135.12  77.34 137.84  77.34 140.55 525.52 143.27 525.49
145.98 525.47 148.70 525.43 151.42 525.41 154.13 525.37 156.85 525.34
159.56 525.30 162.28 525.26 164.99 525.23 167.71 525.18 170.42 525.14
173.14 525.09 175.86 525.04 178.57 524.99 181.29 524.94 184.00 524.88
186.72 524.82 189.43 524.76 192.15 524.70 194.87 524.63 197.58 524.56
200.30 524.48 203.01 524.41 205.73 524.33 208.44 524.24 211.16 524.16
213.87 524.07 216.59 523.97 219.31 523.87 222.02 523.77 224.74 523.67
227.45 523.56 230.17 523.44 232.88 523.33 235.60 523.21 238.32 523.08
241.03 522.95 243.75 522.81 246.46 522.67 249.18 522.53 251.89 522.38
254.61 522.22 257.32 522.06 260.04 521.90 262.76 521.73 265.47 521.55
268.19 521.37 270.90 521.19 273.62 520.99 276.33 520.80 279.05 520.59
281.77 520.38 284.48 520.17 287.20 519.94 289.91 519.72 292.63 519.48
295.34 519.24 298.06 518.99 300.77 518.74 303.49 518.48 306.21 518.21
308.92 517.94 311.64 517.65 314.35 517.36 317.07 517.07 319.78 516.76
322.50 516.45 325.22 516.13 327.93 515.80 330.65 515.46 333.36 515.12
336.08 514.76 338.79 514.41 341.51 514.03 344.22 513.66 346.94 513.27
M 99 L
346.94 513.27 349.66 512.87 352.37 512.46 355.09 512.05 357.80 511.63
360.52 511.19 363.23 510.75 365.95 510.29 368.67 509.83 371.38 509.35
374.10 508.87 376.81 508.37 379.53 507.87 382.24 507.35 384.96 506.82
387.67 506.28 390.39 505.73 393.11 505.17 395.82 504.60 398.54 504.01
401.25 503.41 403.97 502.80 406.68 502.18 409.40 501.55 412.12 500.90
414.83 500.24 417.55 499.56 420.26 498.87 422.98 498.18 425.69 497.46
428.41 496.73 431.12 495.98 433.84 495.22 436.56 494.45 439.27 493.66
441.99 492.86 444.70 492.04 447.42 491.21 450.13 490.35 452.85 489.49
455.57 488.60 458.28 487.70 461.00 486.78 463.71 485.85 466.43 484.89
469.14 483.92 471.86 482.93 474.57 481.92 477.29 480.89 480.01 479.84
482.72 478.77 485.44 477.68 488.15 476.58 490.87 475.45 493.58 474.29
496.30 473.12 499.02 471.92 501.73 470.71 504.45 469.46 507.16 468.19
509.88 466.90 512.59 465.59 515.31 464.25 518.02 462.88 520.74 461.48
523.46 460.06 526.17 458.61 528.89 457.13 531.60 455.63 534.32 454.09
537.03 452.52 539.75 450.92 542.47 449.29 545.18 447.62 547.90 445.91
550.61 444.18 553.33 442.40 556.04 440.58 558.76 438.73 561.47 436.84
564.19 434.90 566.91 432.91 569.62 430.88 572.34 428.81 575.05 426.68
577.77 424.50 580.48 422.26 583.20 419.97 585.92 417.61 588.63 415.19
591.35 412.70 594.06 410.14 596.78 407.50 599.49 404.78 602.21 401.97
604.92 399.05 607.64 396.04 610.36 392.90 613.07 389.64 615.79 386.22
M 99 L
615.79 386.22 618.50 382.65 621.22 378.88 623.93 374.89 626.65 370.63
629.37 366.05 632.08 361.03 634.80 355.43 637.51 348.95 640.23 340.87
642.94 103.63 645.66 103.96 648.37 104.29 651.09 104.62 653.81 104.95
656.52 105.28 659.24 105.60 661.95 105.93 664.67 106.25 667.38 106.58
670.10 106.90 672.82 107.23 675.53 107.55 678.25 107.87 680.96 108.19
683.68 108.51 686.39 108.83 689.11 109.16 691.82 109.47 694.54 109.79
697.26 110.11 699.97 110.42 702.69 110.73 705.40 111.05 708.12 111.36
710.83 111.68 713.55 111.99 716.27 112.30 718.98 112.60 721.70 112.91
724.41 113.21 727.13 113.52 729.84 113.82 732.56 114.13 735.27 114.43
737.99 114.73 740.71 115.03 743.42 115.33 746.14 115.62 748.85 115.92
751.57 116.22 754.28 116.51 757.00 116.80
M 52 L
DA
 78.09  77.33  80.81  77.33  83.52  77.33  86.24  77.33  88.96  77.33
 91.67  77.33  94.39  77.33  97.10  77.33  99.82  77.33 102.53  77.33
105.25  77.33 107.97  77.33 110.68  77.33 113.40  77.33 116.11  77.33
118.83  77.33 121.54  77.33 124.26  77.33 126.97  77.33 129.69  77.33
132.41  77.33 135.12  77.33 137.84  77.33 140.55  80.91 143.27  81.08
145.98  81.27 148.70  81.46 151.42  81.65 154.13  81.86 156.85  82.06
159.56  82.27 162.28  82.49 164.99  82.71 167.71  82.94 170.42  83.18
173.14  83.42 175.86  83.66 178.57  83.91 181.29  84.17 184.00  84.44
186.72  84.70 189.43  84.98 192.15  85.26 194.87  85.55 197.58  85.84
200.30  86.13 203.01  86.44 205.73  86.74 208.44  87.06 211.16  87.38
213.87  87.70 216.59  88.04 219.31  88.37 222.02  88.71 224.74  89.06
227.45  89.41 230.17  89.77 232.88  90.14 235.60  90.50 238.32  90.88
241.03  91.26 243.75  91.64 246.46  92.03 249.18  92.42 251.89  92.82
254.61  93.23 257.32  93.63 260.04  94.05 262.76  94.46 265.47  94.88
268.19  95.32 270.90  95.75 273.62  96.18 276.33  96.62 279.05  97.06
281.77  97.51 284.48  97.97 287.20  98.42 289.91  98.88 292.63  99.35
295.34  99.81 298.06 100.29 300.77 100.76 303.49 101.24 306.21 101.72
308.92 102.21 311.64 102.70 314.35 103.19 317.07 103.68 319.78 104.18
322.50 104.68 325.22 105.18 327.93 105.69 330.65 106.20 333.36 106.71
336.08 107.22 338.79 107.73 341.51 108.25 344.22 108.77 346.94 109.29
M 99 L
346.94 109.29 349.66 109.82 352.37 110.34 355.09 110.86 357.80 111.39
360.52 111.92 363.23 112.45 365.95 112.98 368.67 113.52 371.38 114.05
374.10 114.58 376.81 115.12 379.53 115.65 382.24 116.18 384.96 116.72
387.67 117.26 390.39 117.79 393.11 118.33 395.82 118.87 398.54 119.40
401.25 119.94 403.97 120.47 406.68 121.01 409.40 121.54 412.12 122.08
414.83 122.61 417.55 123.14 420.26 123.67 422.98 124.20 425.69 124.73
428.41 125.25 431.12 125.78 433.84 126.30 436.56 126.82 439.27 127.34
441.99 127.86 444.70 128.37 447.42 128.88 450.13 129.39 452.85 129.90
455.57 130.41 458.28 130.91 461.00 131.41 463.71 131.90 466.43 132.40
469.14 132.89 471.86 133.37 474.57 133.85 477.29 134.33 480.01 134.81
482.72 135.28 485.44 135.75 488.15 136.21 490.87 136.67 493.58 137.12
496.30 137.57 499.02 138.02 501.73 138.46 504.45 138.89 507.16 139.32
509.88 139.74 512.59 140.16 515.31 140.57 518.02 140.98 520.74 141.38
523.46 141.77 526.17 142.16 528.89 142.54 531.60 142.91 534.32 143.28
537.03 143.64 539.75 143.99 542.47 144.34 545.18 144.67 547.90 145.00
550.61 145.32 553.33 145.63 556.04 145.93 558.76 146.22 561.47 146.50
564.19 146.78 566.91 147.04 569.62 147.29 572.34 147.52 575.05 147.75
577.77 147.96 580.48 148.17 583.20 148.35 585.92 148.52 588.63 148.68
591.35 148.82 594.06 148.95 596.78 149.06 599.49 149.15 602.21 149.22
604.92 149.26 607.64 149.29 610.36 149.29 613.07 149.26 615.79 149.20
M 99 L
615.79 149.20 618.50 149.10 621.22 148.97 623.93 148.79 626.65 148.56
629.37 148.26 632.08 147.88 634.80 147.39 637.51 146.73 640.23 145.78
642.94  95.49 645.66  95.75 648.37  96.00 651.09  96.25 653.81  96.50
656.52  96.76 659.24  97.02 661.95  97.27 664.67  97.53 667.38  97.79
670.10  98.04 672.82  98.30 675.53  98.56 678.25  98.81 680.96  99.07
683.68  99.33 686.39  99.59 689.11  99.85 691.82 100.11 694.54 100.37
697.26 100.63 699.97 100.89 702.69 101.15 705.40 101.41 708.12 101.67
710.83 101.93 713.55 102.18 716.27 102.44 718.98 102.70 721.70 102.96
724.41 103.22 727.13 103.48 729.84 103.74 732.56 104.00 735.27 104.26
737.99 104.51 740.71 104.77 743.42 105.03 746.14 105.29 748.85 105.55
751.57 105.81 754.28 106.06 757.00 106.32
M 52 L
2 setlinewidth
 14.00 324.00 M (y) r90sh
/Symbol findfont 30 scalefont setfont
417.55  14.00 M (t) csh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 11 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 07/17/92  17:56:26
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 73.09 133.00 M (0.1) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (0.2) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 73.09 256.33 M (0.3) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.4) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 73.09 379.67 M (0.5) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (0.6) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 503.00 M (0.7) rsh
 73.09 564.67 M (0.8) rsh
 78.09  50 M (0) csh
175.08  77.33 175.08  82.53 M 1 L
175.08 565.47 175.08 570.67 M 1 L
175.08  50 M (0.1) csh
272.07  77.33 272.07  82.53 M 1 L
272.07 565.47 272.07 570.67 M 1 L
272.07  50 M (0.2) csh
369.05  77.33 369.05  82.53 M 1 L
369.05 565.47 369.05 570.67 M 1 L
369.05  50 M (0.3) csh
466.04  77.33 466.04  82.53 M 1 L
466.04 565.47 466.04 570.67 M 1 L
466.04  50 M (0.4) csh
563.03  77.33 563.03  82.53 M 1 L
563.03 565.47 563.03 570.67 M 1 L
563.03  50 M (0.5) csh
660.01  77.33 660.01  82.53 M 1 L
660.01 565.47 660.01 570.67 M 1 L
660.01  50 M (0.6) csh
757.00  50 M (0.7) csh
3 setlinewidth
533.52 243.11 533.38 243.83 531.70 250.00 529.25 256.17 526.03 262.33
522.03 268.50 517.25 274.67 511.67 280.83 505.30 287.00 498.11 293.17
490.10 299.33 481.25 305.50 471.55 311.67 460.98 317.83 449.51 324.00
437.15 330.17 423.85 336.33 409.60 342.50 394.37 348.67 378.12 354.83
360.83 361.00 342.46 367.17 322.98 373.33 302.33 379.50 280.48 385.67
257.36 391.83 232.93 398.00 207.13 404.17 179.89 410.33 151.12 416.50
120.76 422.67  88.68 428.83  78.09 430.76
M 32 L
DA
562.55  83.50 562.55  89.66 562.55  95.83 562.55 102.00 562.55 108.16
562.55 114.33 562.55 120.50 562.55 126.66 562.55 132.83 562.55 139.00
561.61 145.16 560.66 151.33 559.71 157.50 558.77 163.67 556.87 169.83
554.98 176.00 553.09 182.17 551.18 188.33 549.29 194.50 546.45 200.67
544.56 206.83 541.72 213.00 539.82 219.17 537.93 225.33 536.04 231.50
535.08 237.67 533.52 243.11
M 26 L
1 setlinewidth
SO
700.76 311.67 699.55 317.83 697.89 324.00 695.85 330.17 693.39 336.33
690.52 342.50 687.27 348.67 683.56 354.83 679.45 361.00 674.95 367.17
670.01 373.33 664.62 379.50 658.82 385.67 652.60 391.83 645.91 398.00
638.81 404.17 631.24 410.33 623.22 416.50 614.72 422.67 605.78 428.83
596.34 435.00 586.44 441.17 576.03 447.33 565.13 453.50 553.69 459.67
541.79 465.83 529.31 472.00 516.29 478.17 502.74 484.33 488.61 490.50
473.92 496.67 458.61 502.84 442.71 509.00 426.19 515.17 408.99 521.34
391.16 527.50 372.67 533.67 353.45 539.84 333.51 546.00 312.85 552.17
291.33 558.34 269.09 564.50 246.07 570.67 246.07 570.67
M 43 L
DA
724.67  77.33 726.93 139.00 727.95 145.16 729.07 151.33 730.23 157.50
731.37 163.67 732.40 169.83 733.30 176.00 734.00 182.17 734.48 188.33
734.70 194.50 734.64 200.67 734.28 206.83 733.64 213.00 732.68 219.17
731.43 225.33 729.92 231.50 728.18 237.67 726.22 243.83 724.07 250.00
721.82 256.17 719.49 262.33 717.08 268.50 714.59 274.67 711.51 280.83
708.62 287.00 706.11 293.17 703.97 299.33 702.21 305.50
M 28 L
3 setlinewidth
SO
526.07 283.92 525.39 287.00 524.53 290.08 523.52 293.17 522.34 296.25
520.99 299.33 519.49 302.42 517.81 305.50 515.98 308.58 513.97 311.67
511.81 314.75 509.47 317.83 506.97 320.92 504.29 324.00 501.46 327.08
498.45 330.17 495.27 333.25 491.93 336.33 488.41 339.42 484.71 342.50
480.84 345.58 476.81 348.67 472.59 351.75 468.19 354.83 463.62 357.92
458.87 361.00 453.94 364.08 448.82 367.17 443.52 370.25 438.04 373.33
432.38 376.42 426.51 379.50 420.47 382.58 414.22 385.67 407.79 388.75
401.16 391.83 394.33 394.92 387.30 398.00 380.07 401.08 372.63 404.17
364.99 407.25 357.13 410.33 349.07 413.42 340.79 416.50 332.30 419.58
323.58 422.67 314.63 425.75 305.47 428.83 296.07 431.92 286.44 435.00
276.57 438.08 266.46 441.17 256.10 444.25 245.50 447.33 234.65 450.42
223.53 453.50 212.16 456.58 200.52 459.67 188.61 462.75 176.43 465.83
163.96 468.92 151.20 472.00 138.16 475.08 124.81 478.17 111.17 481.25
 97.20 484.33  78.09 488.50
M 66 L
DA
563.03  77.33 563.03 108.16 563.02 111.25 563.02 114.33 563.00 117.41
562.97 120.50 562.94 123.58 562.88 126.66 562.80 129.75 562.70 132.83
562.56 135.91 562.39 139.00 562.18 142.08 561.94 145.16 561.65 148.25
561.31 151.33 560.93 154.42 560.51 157.50 560.03 160.58 559.51 163.67
558.94 166.75 558.33 169.83 557.67 172.92 556.97 176.00 556.24 179.08
555.46 182.17 554.65 185.25 553.80 188.33 552.92 191.42 552.02 194.50
551.09 197.58 550.13 200.67 549.16 203.75 548.17 206.83 547.16 209.92
546.15 213.00 545.12 216.08 544.09 219.17 543.07 222.25 542.05 225.33
541.02 228.42 540.01 231.50 539.00 234.58 538.01 237.67 537.03 240.75
536.07 243.83 535.13 246.92 534.21 250.00 533.31 253.08 532.45 256.17
531.60 259.25 530.79 262.33 530.01 265.42 529.27 268.50 528.56 271.58
527.88 274.67 527.24 277.75 526.65 280.83
M 57 L
1 setlinewidth
SO
675.23 422.67 674.06 428.83 672.56 435.00 670.75 441.17 668.64 447.33
666.19 453.50 663.44 459.67 660.36 465.83 656.97 472.00 653.26 478.17
649.23 484.33 644.87 490.50 640.20 496.67 635.19 502.84 629.87 509.00
624.21 515.17 618.21 521.34 611.89 527.50 605.23 533.67 598.22 539.84
590.88 546.00 583.19 552.17 575.16 558.34 566.77 564.50 558.02 570.67
558.02 570.67
M 25 L
DA
724.67  77.33 724.67 108.16 724.67 111.25 724.67 114.33 724.67 117.41
724.67 120.50 724.67 123.58 724.66 126.66 724.66 129.75 724.66 132.83
724.65 135.91 724.65 139.00 724.65 142.08 724.63 145.16 724.61 148.25
724.58 151.33 724.55 154.42 724.51 157.50 724.45 160.58 724.39 163.67
724.32 166.75 724.23 169.83 724.12 172.92 724.01 176.00 723.87 179.08
723.71 182.17 723.55 185.25 723.36 188.33 723.14 191.42 722.91 194.50
722.66 197.58 722.39 200.67 722.08 203.75 721.76 206.83 721.43 209.92
721.07 213.00 720.68 216.08 720.27 219.17 719.83 222.25 719.38 225.33
718.90 228.42 718.41 231.50 717.89 234.58 717.35 237.67 716.80 240.75
716.22 243.83 715.62 246.92 715.00 250.00 714.36 253.08 713.71 256.17
713.06 259.25 712.37 262.33 711.67 265.42 710.96 268.50 710.23 271.58
709.50 274.67 708.75 277.75 707.98 280.83 707.22 283.92 706.44 287.00
705.65 290.08 704.85 293.17 704.05 296.25 703.25 299.33 702.44 302.42
701.62 305.50 700.81 308.58 699.98 311.67 699.16 314.75 698.34 317.83
697.52 320.92 696.69 324.00 695.88 327.08 695.06 330.17 694.25 333.25
693.44 336.33 692.64 339.42 691.84 342.50 691.05 345.58 690.27 348.67
689.50 351.75 688.73 354.83 687.97 357.92 687.23 361.00 686.49 364.08
685.76 367.17 685.06 370.25 684.36 373.33 683.67 376.42 682.99 379.50
682.34 382.58 681.69 385.67 681.06 388.75 680.45 391.83 679.85 394.92
679.27 398.00 678.71 401.08 678.16 404.17 677.64 407.25 677.12 410.33
M 99 L
677.12 410.33 676.64 413.42 676.16 416.50 675.71 419.58 M 3 L
2 setlinewidth
SF
369.05 320.00 M (CVM) csh
415.00 395.00 M (MFA) csh
563.03 420.00 M (CVM) csh
660.01 503.00 M (MFA) csh
738.00 262.50 M (CVM) csh
700.00 194.67 M (MFA) csh
LF
417.55  10.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 8.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 12 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 09/17/92  09:14:51
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 143.11  84.83 143.11 M 1 L
750.27 143.11 757.00 143.11 M 1 L
 73.09 137.11 M (0.1) rsh
 78.09 208.89  84.83 208.89 M 1 L
750.27 208.89 757.00 208.89 M 1 L
 73.09 202.89 M (0.2) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.3) rsh
 78.09 340.44  84.83 340.44 M 1 L
750.27 340.44 757.00 340.44 M 1 L
 73.09 334.44 M (0.4) rsh
 78.09 406.22  84.83 406.22 M 1 L
750.27 406.22 757.00 406.22 M 1 L
 73.09 400.22 M (0.5) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.6) rsh
 78.09 537.78  84.83 537.78 M 1 L
750.27 537.78 757.00 537.78 M 1 L
 73.09 531.78 M (0.7) rsh
 78.09  55.33 M (-0.2) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  55.33 M (-0.15) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  55.33 M (-0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  55.33 M (-0.05) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  55.33 M (0) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (0.05) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  55.33 M (0.1) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  55.33 M (0.15) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  55.33 M (0.2) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  55.33 M (0.25) csh
757.00  55.33 M (0.3) csh
3 setlinewidth
686.96 159.28 690.36 162.84 695.78 169.42 700.12 176.00 703.41 182.58
705.65 189.15 706.83 195.73 706.98 202.31 706.10 208.89 704.18 215.47
701.23 222.04 697.26 228.62 692.25 235.20 686.20 241.78 679.14 248.35
671.02 254.93 661.87 261.51 651.67 268.09 640.40 274.67 628.08 281.24
614.67 287.82 600.17 294.40 584.56 300.98 567.83 307.56 549.95 314.13
530.91 320.71 510.69 327.29 489.27 333.87 466.62 340.44 442.69 347.02
417.47 353.60 390.92 360.18 363.00 366.76 333.67 373.33 302.89 379.91
270.60 386.49 236.75 393.07 201.29 399.65 164.12 406.22 125.22 412.80
 84.48 419.38  78.09 420.36
M 41 L
DA
688.78  83.91 688.78  90.49 688.78  97.06 688.78 103.64 688.78 110.22
687.45 116.80 686.12 123.38 684.81 129.95 682.81 136.53 681.48 143.11
681.48 149.69 684.81 156.27 686.96 159.28
M 12 L
SO
1 setlinewidth
584.56 300.98
579.13 307.56 573.49 314.13 568.73 320.71 563.61 327.29 558.12 333.87
552.30 340.44 546.10 347.02 539.53 353.60 532.57 360.18 525.26 366.76
517.52 373.33 509.42 379.91 500.86 386.49 491.91 393.07 482.55 399.65
472.71 406.22 462.45 412.80 451.70 419.38 440.49 425.96 428.78 432.53
416.56 439.11 403.82 445.69 390.53 452.27 376.70 458.85 362.28 465.42
347.25 472.00 331.60 478.58 315.30 485.16 298.28 491.73 280.57 498.31
262.10 504.89 242.88 511.47 222.80 518.05 201.87 524.62 179.98 531.20
157.10 537.78 133.21 544.36 108.25 550.94  82.06 557.51  78.09 558.46
M 40 L
2 setlinewidth
349.66 202.89 M (BF,SF) csh
213.87 466.00 M (BP,SF) csh
621.22 466.00 M (BP,SP) csh
590.00 310.00 M (X) csh
417.55  14.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 13 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 09/17/92  09:31:38
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 73.09 133.00 M (0.1) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (0.2) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 73.09 256.33 M (0.3) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.4) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 73.09 379.67 M (0.5) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (0.6) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 503.00 M (0.7) rsh
 73.09 564.67 M (0.8) rsh
 78.09  55.33 M (2) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  55.33 M (2.05) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  55.33 M (2.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  55.33 M (2.15) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  55.33 M (2.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (2.25) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  55.33 M (2.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  55.33 M (2.35) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  55.33 M (2.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  55.33 M (2.45) csh
757.00  55.33 M (2.5) csh
3 setlinewidth
531.81 500.58 521.88 502.84 489.61 509.00 448.78 515.17 397.91 521.34
335.05 527.50 257.53 533.67 161.73 539.84  78.09 544.16
M 8 L
DA
485.51  83.50 485.51  89.66 485.51  95.83 485.51 102.00 485.51 108.16
485.51 114.33 485.51 120.50 485.51 126.66 485.51 132.83 485.51 139.00
485.51 145.16 485.51 151.33 485.51 157.50 485.51 163.67 485.51 169.83
485.51 176.00 485.51 182.17 485.51 188.33 485.51 194.50 485.51 200.67
485.51 206.83 485.51 213.00 485.51 219.17 485.51 225.33 485.51 231.50
485.51 237.67 485.51 243.83 485.51 250.00 485.51 256.17 485.51 262.33
486.17 268.50 486.17 274.67 486.17 280.83 486.17 287.00 486.17 293.17
486.84 299.33 486.84 305.50 486.84 311.67 487.49 317.83 487.49 324.00
488.15 330.17 488.15 336.33 488.82 342.50 489.48 348.67 489.48 354.83
490.15 361.00 490.81 367.17 491.47 373.33 492.13 379.50 493.46 385.67
494.13 391.83 494.78 398.00 496.11 404.17 496.78 410.33 498.11 416.50
499.42 422.67 500.75 428.83 502.08 435.00 504.07 441.17 505.40 447.33
507.38 453.50 510.04 459.67 512.02 465.83 514.67 472.00 517.98 478.17
521.31 484.33 525.29 490.50 529.92 496.67 531.81 500.58
M 68 L
SO
1 setlinewidth
537.14 502.84 545.41 509.00 553.72 515.17 562.05 521.34 570.42 527.50
578.81 533.67 587.22 539.84 588.90 546.00 576.97 552.17 554.71 558.34
522.60 564.50 480.86 570.67 480.86 570.67
M 12 L
DA
485.51 250.00 487.19 256.17 492.73 262.33 498.74 268.50 505.18 274.67
512.04 280.83 519.29 287.00 526.92 293.17 534.89 299.33 543.17 305.50
551.73 311.67 560.54 317.83 569.55 324.00 578.76 330.17 588.10 336.33
597.54 342.50 607.00 348.67 616.40 354.83 625.65 361.00 634.50 367.17
642.51 373.33 648.16 379.50 638.67 385.67 622.17 391.83 606.38 398.00
591.32 404.17 577.05 410.33 563.58 416.50 550.98 422.67 539.30 428.83
528.60 435.00 518.96 441.17 510.45 447.33 507.38 453.50
M 33 L
2 setlinewidth
281.77 318.00 M (BF,SF) csh
553.33 349.00 M (BP,SF) csh
417.55 534.00 M (BP,SF) csh
621.22 441.33 M (BP,SP) csh
417.55  14.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
************************ FIGURE 14 - CUT HERE *********************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 09/17/92  14:46:12
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 73.09 133.00 M (0.1) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (0.2) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 73.09 256.33 M (0.3) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.4) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 73.09 379.67 M (0.5) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (0.6) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 503.00 M (0.7) rsh
 73.09 564.67 M (0.8) rsh
 78.09  55.33 M (2.1) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  55.33 M (2.15) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  55.33 M (2.2) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  55.33 M (2.25) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  55.33 M (2.3) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (2.35) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  55.33 M (2.4) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  55.33 M (2.45) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  55.33 M (2.5) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  55.33 M (2.55) csh
757.00  55.33 M (2.6) csh
3 setlinewidth
396.03 500.58 386.10 502.84 353.82 509.00 313.00 515.17 262.13 521.34
199.26 527.50 121.75 533.67  78.09 536.48
M 7 L
DA
349.72  83.50 349.72  89.66 349.72  95.83 349.72 102.00 349.72 108.16
349.72 114.33 349.72 120.50 349.72 126.66 349.72 132.83 349.72 139.00
349.72 145.16 349.72 151.33 349.72 157.50 349.72 163.67 349.72 169.83
349.72 176.00 349.72 182.17 349.72 188.33 349.72 194.50 349.72 200.67
349.72 206.83 349.72 213.00 349.72 219.17 349.72 225.33 349.72 231.50
349.72 237.67 349.72 243.83 349.72 250.00 349.72 256.17 349.72 262.33
350.39 268.50 350.39 274.67 350.39 280.83 350.39 287.00 350.39 293.17
351.05 299.33 351.05 305.50 351.05 311.67 351.71 317.83 351.71 324.00
352.37 330.17 352.37 336.33 353.04 342.50 353.70 348.67 353.70 354.83
354.37 361.00 355.03 367.17 355.68 373.33 356.35 379.50 357.68 385.67
358.35 391.83 359.00 398.00 360.33 404.17 360.99 410.33 362.32 416.50
363.64 422.67 364.97 428.83 366.30 435.00 368.29 441.17 369.62 447.33
371.60 453.50 374.26 459.67 376.24 465.83 378.89 472.00 382.20 478.17
385.53 484.33 389.51 490.50 394.14 496.67 396.03 500.58
M 68 L
SO
1.5 setlinewidth
411.06 502.84 411.40 509.00 417.94 515.17 426.26 521.34 434.64 527.50
443.03 533.67 451.45 539.84 459.88 546.00 463.06 552.17 454.70 558.34
434.02 564.50 401.13 570.67 401.13 570.67
M 12 L
DA
420.26  77.33 420.26 139.00 420.26 145.16 420.29 151.33 420.32 157.50
420.37 163.67 420.49 169.83 420.68 176.00 420.98 182.17 421.43 188.33
422.08 194.50 422.94 200.67 424.08 206.83 425.54 213.00 427.35 219.17
429.54 225.33 432.14 231.50 435.18 237.67 438.66 243.83 442.60 250.00
446.98 256.17 451.83 262.33 457.14 268.50 462.86 274.67 468.99 280.83
475.54 287.00 482.45 293.17 489.71 299.33 497.30 305.50 505.18 311.67
513.34 317.83 521.73 324.00 530.33 330.17 539.08 336.33 547.96 342.50
556.91 348.67 565.87 354.83 574.75 361.00 583.40 367.17 591.58 373.33
598.60 379.50 601.57 385.67 585.45 391.83 568.22 398.00 551.64 404.17
535.77 410.33 520.62 416.50 506.23 422.67 492.63 428.83 479.87 435.00
467.99 441.17 457.03 447.33 447.08 453.50 438.19 459.67 430.41 465.83
423.83 472.00 418.57 478.17 414.70 484.33 412.31 490.50 411.40 496.67
411.06 502.84
M 60 L
2 setlinewidth
213.87 318.00 M (BF,SF) csh
417.55 318.00 M (BP,SF) csh
621.22 503.00 M (BP,SP) csh
417.55  14.00 M (d) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
